Phi_0 - Periodic Aharonov-Bohm Oscillations Survive Ensemble Averaging

We have demonstrated that Phi_0 periodic Aharonov--Bohm oscillations measured in a ensemble of rings may survive after ensemble averaging procedure. The central point is the difference between the preparation stage of the ensemble and the subsequent measurement stage. The robustness of the effect under finite temperature and non--zero charging energy of rings is discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*******************Fig.1*********************************
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 113.386 510.52] umatrix
 0 0 m
 [28.3465 0 0 28.3465 -1.42109e-14 5.68434e-14] umatrix
  [28.3465 0 0 28.3465 113.386 510.52] umatrix
  [28.3465 0 0 28.3465 0 5.68434e-14] umatrix
  [42.5197 0 0 42.5197 0 8.52651e-14] umatrix
  [42.5197 0 0 42.5197 113.386 510.52] umatrix
  [42.5197 0 0 42.5197 0 5.68434e-14] umatrix
  [42.5197 0 0 42.5197 113.386 510.52] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
1.56429 1.02866 m
1.56429 1.02866 m
1.57341 1.1741 l
1.60079 1.3189 l
1.64641 1.46247 l
1.71029 1.60431 l
1.79241 1.74397 l
1.89279 1.88107 l
2.01141 2.01528 l
2.14829 2.14633 l
2.30341 2.27397 l
2.47679 2.39802 l
2.66841 2.51834 l
2.87829 2.6348 l
3.10641 2.74733 l
3.35279 2.85586 l
3.61741 2.96038 l
3.90029 3.06087 l
4.20141 3.15735 l
4.52079 3.24986 l
4.85841 3.33843 l
5.21429 3.42314 l
5.58841 3.50406 l
5.98079 3.58126 l
6.39141 3.65483 l
6.82029 3.72488 l
7.26741 3.79152 l
7.73279 3.85483 l
8.21641 3.91494 l
8.71829 3.97196 l
8.86429 3.98713 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
1.56429 2.94856 m
1.56429 2.94856 m
1.57341 3.15107 l
1.60079 3.3493 l
1.64641 3.5399 l
1.71029 3.72043 l
1.79241 3.88917 l
1.89279 4.04507 l
2.01141 4.18755 l
2.14829 4.3165 l
2.30341 4.43206 l
2.47679 4.53469 l
2.66841 4.62499 l
2.87829 4.7037 l
3.10641 4.77164 l
3.35279 4.82968 l
3.61741 4.87869 l
3.90029 4.91957 l
4.20141 4.95314 l
4.52079 4.98025 l
4.85841 5.00163 l
5.21429 5.01803 l
5.58841 5.03009 l
5.98079 5.03843 l
6.39141 5.04358 l
6.82029 5.04605 l
7.26741 5.04627 l
7.73279 5.04464 l
8.21641 5.0415 l
8.71829 5.03715 l
8.86429 5.03566 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.16 0.04 ] 0 setdash
1.56429 1.02866 m
1.56429 1.02866 m
1.5653 1.1741 l
1.56834 1.3189 l
1.57341 1.46247 l
1.58051 1.60431 l
1.58963 1.74397 l
1.60079 1.88107 l
1.61397 2.01528 l
1.62917 2.14633 l
1.64641 2.27397 l
1.66567 2.39802 l
1.68697 2.51834 l
1.71029 2.6348 l
1.73563 2.74733 l
1.76301 2.85586 l
1.79241 2.96038 l
1.82384 3.06087 l
1.8573 3.15735 l
1.89279 3.24986 l
1.9303 3.33843 l
1.96984 3.42314 l
2.01141 3.50406 l
2.05501 3.58126 l
2.10063 3.65483 l
2.14829 3.72488 l
2.19797 3.79152 l
2.24967 3.85483 l
2.30341 3.91494 l
2.35917 3.97196 l
2.41697 4.026 l
2.47679 4.07717 l
2.53863 4.12559 l
2.60251 4.17138 l
2.66841 4.21464 l
2.73634 4.25549 l
2.8063 4.29403 l
2.87829 4.33037 l
2.9523 4.36462 l
3.02834 4.39688 l
3.10641 4.42724 l
3.18651 4.4558 l
3.26863 4.48265 l
3.35279 4.50788 l
3.43897 4.53158 l
3.52717 4.55382 l
3.61741 4.5747 l
3.70967 4.59428 l
3.80397 4.61263 l
3.90029 4.62982 l
3.99863 4.64593 l
4.09901 4.66101 l
4.20141 4.67512 l
4.30584 4.68832 l
4.4123 4.70066 l
4.52079 4.7122 l
4.6313 4.72298 l
4.74384 4.73306 l
4.85841 4.74246 l
4.97501 4.75124 l
5.09363 4.75943 l
5.21429 4.76708 l
5.33697 4.7742 l
5.46167 4.78085 l
5.58841 4.78704 l
5.71717 4.79282 l
5.84797 4.79819 l
5.98079 4.8032 l
6.11563 4.80786 l
6.25251 4.8122 l
6.39141 4.81624 l
6.53234 4.81999 l
6.6753 4.82349 l
6.82029 4.82674 l
6.9673 4.82976 l
7.11634 4.83257 l
7.26741 4.83517 l
7.42051 4.8376 l
7.57563 4.83985 l
7.73279 4.84194 l
7.89197 4.84388 l
8.05317 4.84569 l
8.21641 4.84736 l
8.38167 4.84891 l
8.54897 4.85035 l
8.71829 4.85169 l
8.86429 4.85274 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
1.56429 2.94856 m
1.56429 2.94856 m
1.56657 3.15107 l
1.57341 3.3493 l
1.58482 3.5399 l
1.60079 3.72043 l
1.62132 3.88917 l
1.64641 4.04507 l
1.67607 4.18755 l
1.71029 4.3165 l
1.74907 4.43206 l
1.79241 4.53469 l
1.84032 4.62499 l
1.89279 4.7037 l
1.94982 4.77164 l
2.01141 4.82968 l
2.07757 4.87869 l
2.14829 4.91957 l
2.22357 4.95314 l
2.30341 4.98025 l
2.38782 5.00163 l
2.47679 5.01803 l
2.57032 5.03009 l
2.66841 5.03843 l
2.77107 5.04358 l
2.87829 5.04605 l
2.99007 5.04627 l
3.10641 5.04464 l
3.22732 5.0415 l
3.35279 5.03715 l
3.48282 5.03185 l
3.61741 5.02583 l
3.75657 5.01928 l
3.90029 5.01238 l
4.04857 5.00525 l
4.20141 4.99802 l
4.35882 4.99077 l
4.52079 4.9836 l
4.68732 4.97656 l
4.85841 4.96971 l
5.03407 4.96308 l
5.21429 4.9567 l
5.39907 4.95059 l
5.58841 4.94478 l
5.78232 4.93925 l
5.98079 4.93403 l
6.18382 4.9291 l
6.39141 4.92447 l
6.60357 4.92013 l
6.82029 4.91607 l
7.04157 4.91228 l
7.26741 4.90875 l
7.49782 4.86857 l
7.73279 4.86857 l
7.97232 4.86857 l
8.21641 4.86857 l
8.46507 4.86857 l
8.71829 4.86857 l
8.86429 4.86857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
8.86429 1.02857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.04944 l
stroke
2.47679 1.02857 m
2.47679 1.02857 m
2.47679 1.04944 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.04944 l
stroke
4.30179 1.02857 m
4.30179 1.02857 m
4.30179 1.04944 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.04944 l
stroke
6.12679 1.02857 m
6.12679 1.02857 m
6.12679 1.04944 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.04944 l
stroke
7.95179 1.02857 m
7.95179 1.02857 m
7.95179 1.04944 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.04944 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.07031 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.07031 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.07031 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.07031 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.07031 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.56429 0.668571 m
1.37679 0.668571 m
1.37679 0.668571 m
 0.300000 /Times-Roman f (0) s 1.52679 0.668571 m
(\56) s 1.60179 0.668571 m
(0) s 1.56429 0.668571 m
3.38929 0.668571 m
3.20749 0.668571 m
3.20749 0.668571 m
(0) s 3.35749 0.668571 m
(\56) s 3.43249 0.668571 m
(5) s 3.38929 0.668571 m
5.21429 0.668571 m
5.01374 0.668571 m
5.01374 0.668571 m
(1) s 5.16374 0.668571 m
(\56) s 5.23874 0.668571 m
(0) s 5.21429 0.668571 m
7.03929 0.668571 m
6.84444 0.668571 m
6.84444 0.668571 m
(1) s 6.99444 0.668571 m
(\56) s 7.06944 0.668571 m
(5) s 7.03929 0.668571 m
8.86429 0.668571 m
8.67589 0.668571 m
8.67589 0.668571 m
(2) s 8.82589 0.668571 m
(\56) s 8.90089 0.668571 m
(0) s 8.86429 0.668571 m
5.21429 0.577971 m
3.71146 0.314331 m
3.71146 0.314331 m
 0.390000 /Times-Roman f (T) s 3.92245 0.314331 m
(e) s 4.09561 0.314331 m
(m) s 4.39903 0.314331 m
(p) s 4.59403 0.314331 m
(e) s 4.76719 0.314331 m
(r) s 4.89706 0.314331 m
(a) s 5.07022 0.314331 m
(t) s 5.17864 0.314331 m
(u) s 5.37364 0.314331 m
(r) s 5.50351 0.314331 m
(e) s 5.77417 0.314331 m
(T) s 6.10996 0.314331 m
(\50) s 6.23983 0.314331 m
(E) s 6.47812 0.232431 m
 0.273000 /Times-Roman f (c) s 6.59933 0.314331 m
 0.390000 /Times-Roman f (\51) s 5.21429 0.577971 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
1.56429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.58516 1.02857 l
stroke
1.56429 1.50857 m
1.56429 1.50857 m
1.58516 1.50857 l
stroke
1.56429 1.98857 m
1.56429 1.98857 m
1.58516 1.98857 l
stroke
1.56429 2.46857 m
1.56429 2.46857 m
1.58516 2.46857 l
stroke
1.56429 2.94857 m
1.56429 2.94857 m
1.58516 2.94857 l
stroke
1.56429 3.42857 m
1.56429 3.42857 m
1.58516 3.42857 l
stroke
1.56429 3.90857 m
1.56429 3.90857 m
1.58516 3.90857 l
stroke
1.56429 4.38857 m
1.56429 4.38857 m
1.58516 4.38857 l
stroke
1.56429 4.86857 m
1.56429 4.86857 m
1.58516 4.86857 l
stroke
1.56429 5.34857 m
1.56429 5.34857 m
1.58516 5.34857 l
stroke
1.56429 5.82857 m
1.56429 5.82857 m
1.58516 5.82857 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.60602 1.02857 l
stroke
1.56429 1.98857 m
1.56429 1.98857 m
1.60602 1.98857 l
stroke
1.56429 2.94857 m
1.56429 2.94857 m
1.60602 2.94857 l
stroke
1.56429 3.90857 m
1.56429 3.90857 m
1.60602 3.90857 l
stroke
1.56429 4.86857 m
1.56429 4.86857 m
1.60602 4.86857 l
stroke
1.56429 5.82857 m
1.56429 5.82857 m
1.60602 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.41429 1.02857 m
0.946586 0.929271 m
0.946586 0.929271 m
 0.300000 /Times-Roman f (\55) s 1.04649 0.929271 m
(2) s 1.19649 0.929271 m
(\56) s 1.27149 0.929271 m
(0) s 1.41429 1.02857 m
1.41429 1.98857 m
0.957986 1.88747 m
0.957986 1.88747 m
(\55) s 1.05789 1.88747 m
(1) s 1.20789 1.88747 m
(\56) s 1.28289 1.88747 m
(5) s 1.41429 1.98857 m
1.41429 2.94857 m
0.946586 2.84927 m
0.946586 2.84927 m
(\55) s 1.04649 2.84927 m
(1) s 1.19649 2.84927 m
(\56) s 1.27149 2.84927 m
(0) s 1.41429 2.94857 m
1.41429 3.90857 m
0.957986 3.80747 m
0.957986 3.80747 m
(\55) s 1.05789 3.80747 m
(0) s 1.20789 3.80747 m
(\56) s 1.28289 3.80747 m
(5) s 1.41429 3.90857 m
1.41429 4.86857 m
1.04649 4.76927 m
1.04649 4.76927 m
(0) s 1.19649 4.76927 m
(\56) s 1.27149 4.76927 m
(0) s 1.41429 4.86857 m
1.41429 5.82857 m
1.05789 5.72747 m
1.05789 5.72747 m
(0) s 1.20789 5.72747 m
(\56) s 1.28289 5.72747 m
(5) s 1.41429 5.82857 m
0.869486 3.42857 m
 [42.5197 0 0 42.5197 -36.9703 -145.782] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -36.9703] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 296.138 619.332] umatrix
 -0.633574 3.51429 m
-0.633574 3.51429 m
 0.390000 /Times-Roman f (C) s -0.373444 3.51429 m
(u) s -0.178444 3.51429 m
(r) s -0.0485743 3.51429 m
(r) s 0.0812957 3.51429 m
(e) s 0.254456 3.51429 m
(n) s 0.449456 3.51429 m
(t) s 0.850376 3.51429 m
(\50) s 0.980246 3.51429 m
(4) s 1.17525 3.51429 m
1 setlinejoin
 newpath 1.34139 3.79158 moveto
1.34139 3.79158 moveto
1.34295 3.79119 l
1.34412 3.79041 l
1.34568 3.78885 l
1.39053 3.69876 l
1.40535 3.66912 l
1.40613 3.66717 l
1.45137 3.57669 l
1.48101 3.5178 l
1.48101 3.51468 l
1.47945 3.5139 l
1.19553 3.5139 l
1.19397 3.51468 l
1.19397 3.5178 l
1.23921 3.60789 l
1.26885 3.66717 l
1.26963 3.66912 l
1.31448 3.75921 l
1.3293 3.78885 l
1.33086 3.79041 l
1.33203 3.79119 l
1.33359 3.79158 l
closepath
closepath
1.32384 3.75141 moveto
1.32384 3.75141 moveto
1.32306 3.75024 l
1.28133 3.66717 l
1.28094 3.66483 l
1.2357 3.57474 l
1.2201 3.54354 l
1.21932 3.54315 l
1.2201 3.54237 l
1.42953 3.54237 l
1.43031 3.54315 l
1.42953 3.54354 l
1.42875 3.5451 l
1.42797 3.54705 l
1.38273 3.63753 l
1.33788 3.72762 l
1.3254 3.75258 l
1.32462 3.75297 l
1.32423 3.75258 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.50012 3.51429 m
(\57) s 1.60854 3.51429 m
1 setlinejoin
 newpath 1.82187 3.68043 moveto
1.82187 3.68043 moveto
1.83396 3.6777 1.82889 3.65976 1.81836 3.65859 curveto
1.7661 3.65859 l
1.75518 3.61608 1.75323 3.56967 1.77195 3.52755 curveto
1.77663 3.51273 1.75128 3.50103 1.74582 3.51702 curveto
1.73061 3.56421 1.74621 3.61101 1.75479 3.65859 curveto
1.71267 3.65859 l
1.71189 3.65625 l
1.69785 3.60009 l
1.68927 3.57162 1.68459 3.54159 1.6725 3.51468 curveto
1.66548 3.50415 1.64403 3.51 1.64988 3.52404 curveto
1.66977 3.56733 1.69083 3.61179 1.70136 3.65859 curveto
1.68186 3.65898 1.66119 3.66015 1.64559 3.6465 curveto
1.63818 3.63987 1.63272 3.63168 1.62648 3.62388 curveto
1.62102 3.62388 l
1.61634 3.63207 1.62726 3.63948 1.63038 3.6465 curveto
1.6413 3.66132 1.65495 3.67731 1.67445 3.68043 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.83084 3.51429 m
1 setlinejoin
 newpath 1.91586 3.7791 moveto
1.91586 3.7791 moveto
1.91664 3.77832 l
1.95954 3.77832 l
1.96032 3.77754 l
1.9806 3.77754 l
1.98138 3.77832 l
2.02428 3.77832 l
2.02506 3.7791 l
2.03637 3.7791 l
2.03637 3.76779 l
2.01258 3.76779 l
2.00322 3.76623 1.99035 3.76779 1.98645 3.75648 curveto
1.98645 3.72684 l
2.02779 3.72294 2.07888 3.70188 2.08941 3.65625 curveto
2.09643 3.61413 2.05626 3.58176 2.01882 3.57201 curveto
2.01648 3.57123 l
2.00829 3.56889 l
2.00127 3.56772 l
1.99698 3.56772 l
1.9962 3.56694 l
1.99113 3.56694 l
1.99074 3.56616 l
1.98723 3.56616 l
1.98645 3.56538 l
1.98645 3.53613 l
1.99035 3.52482 2.00322 3.52599 2.01258 3.52482 curveto
2.03637 3.52482 l
2.03637 3.5139 l
2.02506 3.5139 l
2.02428 3.51429 l
1.98138 3.51429 l
1.9806 3.51468 l
1.96032 3.51468 l
1.95954 3.51429 l
1.91664 3.51429 l
1.91586 3.5139 l
1.90455 3.5139 l
1.90455 3.52482 l
1.92873 3.52482 l
1.9377 3.52599 1.95096 3.52482 1.95447 3.53613 curveto
1.95447 3.56538 l
1.91352 3.57045 1.86438 3.59112 1.85385 3.63597 curveto
1.84683 3.67809 1.887 3.71046 1.92444 3.7206 curveto
1.92639 3.72138 l
1.93497 3.72333 l
1.94199 3.72489 l
1.94628 3.72489 l
1.94706 3.72567 l
1.95174 3.72567 l
1.95252 3.72606 l
1.95447 3.72684 l
1.95447 3.75648 l
1.95096 3.76779 1.9377 3.76623 1.92873 3.76779 curveto
1.90455 3.76779 l
1.90455 3.7791 l
1.91586 3.7791 l
closepath
closepath
1.98645 3.71787 moveto
1.98645 3.71787 moveto
1.98645 3.57474 l
2.01453 3.57591 2.04573 3.59502 2.04963 3.62622 curveto
2.05782 3.65781 2.04651 3.70071 2.01102 3.71202 curveto
2.00244 3.71475 l
1.99698 3.71631 l
1.9962 3.71709 l
1.99269 3.71709 l
1.99191 3.71787 l
1.9884 3.71787 l
1.98762 3.71826 l
1.98645 3.71787 l
closepath
closepath
1.95057 3.71709 moveto
1.95057 3.71709 moveto
1.9221 3.71397 1.8948 3.69174 1.89246 3.6621 curveto
1.88622 3.63129 1.89831 3.59112 1.93224 3.5802 curveto
1.94043 3.57747 l
1.94628 3.57591 l
1.94706 3.57552 l
1.95057 3.57552 l
1.95252 3.57513 l
1.95447 3.57552 l
1.95447 3.71709 l
1.95252 3.71748 l
1.95057 3.71709 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.11242 3.43239 m
 0.273000 /Times-Roman f (0) s 2.24892 3.51429 m
 0.390000 /Times-Roman f (\51) s 0.869486 3.42857 m
 [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -36.9703] umatrix
  [42.5197 6.59967e-25 0 42.5197 -36.9703 -145.782] umatrix
  [42.5197 6.59967e-25 0 42.5197 113.386 510.52] umatrix
  [42.5197 0 0 42.5197 113.386 510.52] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 5.82857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 5.82857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.8077 l
stroke
2.47679 5.82857 m
2.47679 5.82857 m
2.47679 5.8077 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.8077 l
stroke
4.30179 5.82857 m
4.30179 5.82857 m
4.30179 5.8077 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.8077 l
stroke
6.12679 5.82857 m
6.12679 5.82857 m
6.12679 5.8077 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.8077 l
stroke
7.95179 5.82857 m
7.95179 5.82857 m
7.95179 5.8077 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.8077 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.78683 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.78683 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.78683 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.78683 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.78683 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
8.86429 1.02857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
8.86429 1.02857 m
8.84342 1.02857 l
stroke
8.86429 1.50857 m
8.86429 1.50857 m
8.84342 1.50857 l
stroke
8.86429 1.98857 m
8.86429 1.98857 m
8.84342 1.98857 l
stroke
8.86429 2.46857 m
8.86429 2.46857 m
8.84342 2.46857 l
stroke
8.86429 2.94857 m
8.86429 2.94857 m
8.84342 2.94857 l
stroke
8.86429 3.42857 m
8.86429 3.42857 m
8.84342 3.42857 l
stroke
8.86429 3.90857 m
8.86429 3.90857 m
8.84342 3.90857 l
stroke
8.86429 4.38857 m
8.86429 4.38857 m
8.84342 4.38857 l
stroke
8.86429 4.86857 m
8.86429 4.86857 m
8.84342 4.86857 l
stroke
8.86429 5.34857 m
8.86429 5.34857 m
8.84342 5.34857 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.84342 5.82857 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
8.86429 1.02857 m
8.82255 1.02857 l
stroke
8.86429 1.98857 m
8.86429 1.98857 m
8.82255 1.98857 l
stroke
8.86429 2.94857 m
8.86429 2.94857 m
8.82255 2.94857 l
stroke
8.86429 3.90857 m
8.86429 3.90857 m
8.82255 3.90857 l
stroke
8.86429 4.86857 m
8.86429 4.86857 m
8.82255 4.86857 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.82255 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
2 1.7 m
1.9667 1.7 m
1.9667 1.7 m
 0.300000 /Times-Roman f (1) s 2 1.7 m
2 3.1 m
1.9868 3.1 m
1.9868 3.1 m
(3) s 2 3.1 m
2 3.9 m
1.991 3.9 m
1.991 3.9 m
(2) s 2 3.9 m
2 4.55 m
1.9964 4.55 m
1.9964 4.55 m
(4) s 2 4.55 m
7 2 m
6.9946 2 m
6.9946 2 m
(T) s 7.2529 2 m
(\75) s 7.4971 2 m
(0) s 7 2 m
6.95 2.3 m
6.95 2.3 m
7.2 2.3 l
stroke
7 1.6 m
7 1.6 m
7 1.6 m
1 setlinejoin
 newpath 7.0654 1.8037 moveto
7.0654 1.8037 moveto
7.066 1.8031 l
7.099 1.8031 l
7.0996 1.8025 l
7.1152 1.8025 l
7.1158 1.8031 l
7.1488 1.8031 l
7.1494 1.8037 l
7.1581 1.8037 l
7.1581 1.795 l
7.1398 1.795 l
7.1326 1.7938 7.1227 1.795 7.1197 1.7863 curveto
7.1197 1.7635 l
7.1515 1.7605 7.1908 1.7443 7.1989 1.7092 curveto
7.2043 1.6768 7.1734 1.6519 7.1446 1.6444 curveto
7.1428 1.6438 l
7.1365 1.642 l
7.1311 1.6411 l
7.1278 1.6411 l
7.1272 1.6405 l
7.1233 1.6405 l
7.123 1.6399 l
7.1203 1.6399 l
7.1197 1.6393 l
7.1197 1.6168 l
7.1227 1.6081 7.1326 1.609 7.1398 1.6081 curveto
7.1581 1.6081 l
7.1581 1.5997 l
7.1494 1.5997 l
7.1488 1.6 l
7.1158 1.6 l
7.1152 1.6003 l
7.0996 1.6003 l
7.099 1.6 l
7.066 1.6 l
7.0654 1.5997 l
7.0567 1.5997 l
7.0567 1.6081 l
7.0753 1.6081 l
7.0822 1.609 7.0924 1.6081 7.0951 1.6168 curveto
7.0951 1.6393 l
7.0636 1.6432 7.0258 1.6591 7.0177 1.6936 curveto
7.0123 1.726 7.0432 1.7509 7.072 1.7587 curveto
7.0735 1.7593 l
7.0801 1.7608 l
7.0855 1.762 l
7.0888 1.762 l
7.0894 1.7626 l
7.093 1.7626 l
7.0936 1.7629 l
7.0951 1.7635 l
7.0951 1.7863 l
7.0924 1.795 7.0822 1.7938 7.0753 1.795 curveto
7.0567 1.795 l
7.0567 1.8037 l
7.0654 1.8037 l
closepath
closepath
7.1197 1.7566 moveto
7.1197 1.7566 moveto
7.1197 1.6465 l
7.1413 1.6474 7.1653 1.6621 7.1683 1.6861 curveto
7.1746 1.7104 7.1659 1.7434 7.1386 1.7521 curveto
7.132 1.7542 l
7.1278 1.7554 l
7.1272 1.756 l
7.1245 1.756 l
7.1239 1.7566 l
7.1212 1.7566 l
7.1206 1.7569 l
7.1197 1.7566 l
closepath
closepath
7.0921 1.756 moveto
7.0921 1.756 moveto
7.0702 1.7536 7.0492 1.7365 7.0474 1.7137 curveto
7.0426 1.69 7.0519 1.6591 7.078 1.6507 curveto
7.0843 1.6486 l
7.0888 1.6474 l
7.0894 1.6471 l
7.0921 1.6471 l
7.0936 1.6468 l
7.0951 1.6471 l
7.0951 1.756 l
7.0936 1.7563 l
7.0921 1.756 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.2166 1.6 m
(\75) s 7.4608 1.6 m
(0) s 7 1.6 m
6.95 1.9 m
6.95 1.9 m
7.2 1.9 l
stroke
8.25 5.4 m
8.2353 5.4 m
8.2353 5.4 m
(\50) s 8.3352 5.4 m
(a) s 8.4684 5.4 m
(\51) s 8.25 5.4 m
 [28.3465 0 0 28.3465 113.386 510.52] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 113.386 269.575] umatrix
 0 0 m
 [28.3465 0 0 28.3465 -1.42109e-14 0] umatrix
  [28.3465 0 0 28.3465 113.386 269.575] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [42.5197 0 0 42.5197 0 0] umatrix
  [42.5197 0 0 42.5197 113.386 269.575] umatrix
  [42.5197 0 0 42.5197 0 0] umatrix
  [42.5197 0 0 42.5197 113.386 269.575] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
1.56429 1.02865 m
1.56429 1.02865 m
1.57341 1.14985 l
1.60079 1.27051 l
1.64641 1.39015 l
1.71029 1.50835 l
1.79241 1.62474 l
1.89279 1.73899 l
2.01141 1.85083 l
2.14829 1.96003 l
2.30341 2.0664 l
2.47679 2.16978 l
2.66841 2.27004 l
2.87829 2.36709 l
3.10641 2.46087 l
3.35279 2.55131 l
3.61741 2.63841 l
3.90029 2.72215 l
4.20141 2.80256 l
4.52079 2.87964 l
4.85841 2.95346 l
5.21429 3.02405 l
5.58841 3.09147 l
5.98079 3.15581 l
6.39141 3.21712 l
6.82029 3.2755 l
7.26741 3.33102 l
7.73279 3.38379 l
8.21641 3.43388 l
8.71829 3.48139 l
8.86429 3.49403 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
1.56429 2.62865 m
1.56429 2.62865 m
1.56657 2.74985 l
1.57341 2.87051 l
1.58482 2.99015 l
1.60079 3.10835 l
1.62132 3.22474 l
1.64641 3.33899 l
1.67607 3.45083 l
1.71029 3.56003 l
1.74907 3.6664 l
1.79241 3.76978 l
1.84032 3.87004 l
1.89279 3.96709 l
1.94982 4.06087 l
2.01141 4.15131 l
2.07757 4.23841 l
2.14829 4.32215 l
2.22357 4.40256 l
2.30341 4.47964 l
2.38782 4.55346 l
2.47679 4.62405 l
2.57032 4.69147 l
2.66841 4.75581 l
2.77107 4.81712 l
2.87829 4.8755 l
2.99007 4.93102 l
3.10641 4.98379 l
3.22732 5.03388 l
3.35279 5.08139 l
3.48282 5.12643 l
3.61741 5.16907 l
3.75657 5.20942 l
3.90029 5.24758 l
4.04857 5.28363 l
4.20141 5.31767 l
4.35882 5.34979 l
4.52079 5.38007 l
4.68732 5.40861 l
4.85841 5.43549 l
5.03407 5.46079 l
5.21429 5.48459 l
5.39907 5.50697 l
5.58841 5.52799 l
5.78232 5.54774 l
5.98079 5.56628 l
6.18382 5.58368 l
6.39141 5.59999 l
6.60357 5.61528 l
6.82029 5.62961 l
7.04157 5.64303 l
7.26741 5.6556 l
7.49782 5.66736 l
7.73279 5.67836 l
7.97232 5.68865 l
8.21641 5.69826 l
8.46507 5.70725 l
8.71829 5.71564 l
8.86429 5.72008 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.16 0.04 ] 0 setdash
1.56429 1.02865 m
1.56429 1.02865 m
1.5653 1.14985 l
1.56834 1.27051 l
1.57341 1.39015 l
1.58051 1.50835 l
1.58963 1.62474 l
1.60079 1.73899 l
1.61397 1.85083 l
1.62917 1.96003 l
1.64641 2.0664 l
1.66567 2.16978 l
1.68697 2.27004 l
1.71029 2.36709 l
1.73563 2.46087 l
1.76301 2.55131 l
1.79241 2.63841 l
1.82384 2.72215 l
1.8573 2.80256 l
1.89279 2.87964 l
1.9303 2.95346 l
1.96984 3.02405 l
2.01141 3.09147 l
2.05501 3.15581 l
2.10063 3.21712 l
2.14829 3.2755 l
2.19797 3.33102 l
2.24967 3.38379 l
2.30341 3.43388 l
2.35917 3.48139 l
2.41697 3.52643 l
2.47679 3.56907 l
2.53863 3.60942 l
2.60251 3.64758 l
2.66841 3.68363 l
2.73634 3.71767 l
2.8063 3.74979 l
2.87829 3.78007 l
2.9523 3.80861 l
3.02834 3.83549 l
3.10641 3.86079 l
3.18651 3.88459 l
3.26863 3.90697 l
3.35279 3.92799 l
3.43897 3.94774 l
3.52717 3.96628 l
3.61741 3.98368 l
3.70967 3.99999 l
3.80397 4.01528 l
3.90029 4.02961 l
3.99863 4.04303 l
4.09901 4.0556 l
4.20141 4.06736 l
4.30584 4.07836 l
4.4123 4.08865 l
4.52079 4.09826 l
4.6313 4.10725 l
4.74384 4.11564 l
4.85841 4.12348 l
4.97501 4.1308 l
5.09363 4.13762 l
5.21429 4.14399 l
5.33697 4.14993 l
5.46167 4.15547 l
5.58841 4.16063 l
5.71717 4.16544 l
5.84797 4.16992 l
5.98079 4.17409 l
6.11563 4.17798 l
6.25251 4.1816 l
6.39141 4.18496 l
6.53234 4.18809 l
6.6753 4.191 l
6.82029 4.19371 l
6.9673 4.19623 l
7.11634 4.19857 l
7.26741 4.20074 l
7.42051 4.20276 l
7.57563 4.20464 l
7.73279 4.20638 l
7.89197 4.208 l
8.05317 4.2095 l
8.21641 4.21089 l
8.38167 4.21219 l
8.54897 4.21339 l
8.71829 4.2145 l
8.86429 4.21538 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
1.56429 2.62865 m
1.56429 2.62865 m
1.56486 2.74985 l
1.56657 2.87051 l
1.56942 2.99015 l
1.57341 3.10835 l
1.57854 3.22474 l
1.58482 3.33899 l
1.59223 3.45083 l
1.60079 3.56003 l
1.61048 3.6664 l
1.62132 3.76978 l
1.63329 3.87004 l
1.64641 3.96709 l
1.66067 4.06087 l
1.67607 4.15131 l
1.69261 4.23841 l
1.71029 4.32215 l
1.72911 4.40256 l
1.74907 4.47964 l
1.77017 4.55346 l
1.79241 4.62405 l
1.81579 4.69147 l
1.84032 4.75581 l
1.86598 4.81712 l
1.89279 4.8755 l
1.92073 4.93102 l
1.94982 4.98379 l
1.98004 5.03388 l
2.01141 5.08139 l
2.04392 5.12643 l
2.07757 5.16907 l
2.11236 5.20942 l
2.14829 5.24758 l
2.18536 5.28363 l
2.22357 5.31767 l
2.26292 5.34979 l
2.30341 5.38007 l
2.34504 5.40861 l
2.38782 5.43549 l
2.43173 5.46079 l
2.47679 5.48459 l
2.52298 5.50697 l
2.57032 5.52799 l
2.61879 5.54774 l
2.66841 5.56628 l
2.71917 5.58368 l
2.77107 5.59999 l
2.82411 5.61528 l
2.87829 5.62961 l
2.93361 5.64303 l
2.99007 5.6556 l
3.04767 5.66736 l
3.10641 5.67836 l
3.16629 5.68865 l
3.22732 5.69826 l
3.28948 5.70725 l
3.35279 5.71564 l
3.41723 5.72348 l
3.48282 5.7308 l
3.54954 5.73762 l
3.61741 5.74399 l
3.68642 5.74993 l
3.75657 5.75547 l
3.82786 5.76063 l
3.90029 5.76544 l
3.97386 5.76992 l
4.04857 5.77409 l
4.12442 5.77798 l
4.20141 5.7816 l
4.27954 5.78496 l
4.35882 5.78809 l
4.43923 5.791 l
4.52079 5.79371 l
4.60348 5.79623 l
4.68732 5.79857 l
4.77229 5.80074 l
4.85841 5.80276 l
4.94567 5.80464 l
5.03407 5.80638 l
5.12361 5.808 l
5.21429 5.8095 l
5.30611 5.81089 l
5.39907 5.81219 l
5.49317 5.81339 l
5.58841 5.8145 l
5.68479 5.81553 l
5.78232 5.81649 l
5.88098 5.81738 l
5.98079 5.8182 l
6.08173 5.81897 l
6.18382 5.81967 l
6.28704 5.82033 l
6.39141 5.82093 l
6.49692 5.8215 l
6.60357 5.82202 l
6.71136 5.8225 l
6.82029 5.82294 l
6.93036 5.82336 l
7.04157 5.82374 l
7.15392 5.82409 l
7.26741 5.82442 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
8.86429 1.02857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.04944 l
stroke
2.47679 1.02857 m
2.47679 1.02857 m
2.47679 1.04944 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.04944 l
stroke
4.30179 1.02857 m
4.30179 1.02857 m
4.30179 1.04944 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.04944 l
stroke
6.12679 1.02857 m
6.12679 1.02857 m
6.12679 1.04944 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.04944 l
stroke
7.95179 1.02857 m
7.95179 1.02857 m
7.95179 1.04944 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.04944 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.07031 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.07031 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.07031 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.07031 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.07031 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.56429 0.668571 m
1.37679 0.668571 m
1.37679 0.668571 m
(0) s 1.52679 0.668571 m
(\56) s 1.60179 0.668571 m
(0) s 1.56429 0.668571 m
3.38929 0.668571 m
3.20749 0.668571 m
3.20749 0.668571 m
(0) s 3.35749 0.668571 m
(\56) s 3.43249 0.668571 m
(5) s 3.38929 0.668571 m
5.21429 0.668571 m
5.01374 0.668571 m
5.01374 0.668571 m
(1) s 5.16374 0.668571 m
(\56) s 5.23874 0.668571 m
(0) s 5.21429 0.668571 m
7.03929 0.668571 m
6.84444 0.668571 m
6.84444 0.668571 m
(1) s 6.99444 0.668571 m
(\56) s 7.06944 0.668571 m
(5) s 7.03929 0.668571 m
8.86429 0.668571 m
8.67589 0.668571 m
8.67589 0.668571 m
(2) s 8.82589 0.668571 m
(\56) s 8.90089 0.668571 m
(0) s 8.86429 0.668571 m
5.21429 0.577971 m
3.71146 0.314331 m
3.71146 0.314331 m
 0.390000 /Times-Roman f (T) s 3.92245 0.314331 m
(e) s 4.09561 0.314331 m
(m) s 4.39903 0.314331 m
(p) s 4.59403 0.314331 m
(e) s 4.76719 0.314331 m
(r) s 4.89706 0.314331 m
(a) s 5.07022 0.314331 m
(t) s 5.17864 0.314331 m
(u) s 5.37364 0.314331 m
(r) s 5.50351 0.314331 m
(e) s 5.77417 0.314331 m
(T) s 6.10996 0.314331 m
(\50) s 6.23983 0.314331 m
(E) s 6.47812 0.232431 m
 0.273000 /Times-Roman f (c) s 6.59933 0.314331 m
 0.390000 /Times-Roman f (\51) s 5.21429 0.577971 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
1.56429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.58516 1.02857 l
stroke
1.56429 1.42857 m
1.56429 1.42857 m
1.58516 1.42857 l
stroke
1.56429 1.82857 m
1.56429 1.82857 m
1.58516 1.82857 l
stroke
1.56429 2.22857 m
1.56429 2.22857 m
1.58516 2.22857 l
stroke
1.56429 2.62857 m
1.56429 2.62857 m
1.58516 2.62857 l
stroke
1.56429 3.02857 m
1.56429 3.02857 m
1.58516 3.02857 l
stroke
1.56429 3.42857 m
1.56429 3.42857 m
1.58516 3.42857 l
stroke
1.56429 3.82857 m
1.56429 3.82857 m
1.58516 3.82857 l
stroke
1.56429 4.22857 m
1.56429 4.22857 m
1.58516 4.22857 l
stroke
1.56429 4.62857 m
1.56429 4.62857 m
1.58516 4.62857 l
stroke
1.56429 5.02857 m
1.56429 5.02857 m
1.58516 5.02857 l
stroke
1.56429 5.42857 m
1.56429 5.42857 m
1.58516 5.42857 l
stroke
1.56429 5.82857 m
1.56429 5.82857 m
1.58516 5.82857 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.60602 1.02857 l
stroke
1.56429 1.82857 m
1.56429 1.82857 m
1.60602 1.82857 l
stroke
1.56429 2.62857 m
1.56429 2.62857 m
1.60602 2.62857 l
stroke
1.56429 3.42857 m
1.56429 3.42857 m
1.60602 3.42857 l
stroke
1.56429 4.22857 m
1.56429 4.22857 m
1.60602 4.22857 l
stroke
1.56429 5.02857 m
1.56429 5.02857 m
1.60602 5.02857 l
stroke
1.56429 5.82857 m
1.56429 5.82857 m
1.60602 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.41429 1.02857 m
0.946586 0.929271 m
0.946586 0.929271 m
 0.300000 /Times-Roman f (\55) s 1.04649 0.929271 m
(2) s 1.19649 0.929271 m
(\56) s 1.27149 0.929271 m
(0) s 1.41429 1.02857 m
1.41429 1.82857 m
0.957986 1.72747 m
0.957986 1.72747 m
(\55) s 1.05789 1.72747 m
(1) s 1.20789 1.72747 m
(\56) s 1.28289 1.72747 m
(5) s 1.41429 1.82857 m
1.41429 2.62857 m
0.946586 2.52927 m
0.946586 2.52927 m
(\55) s 1.04649 2.52927 m
(1) s 1.19649 2.52927 m
(\56) s 1.27149 2.52927 m
(0) s 1.41429 2.62857 m
1.41429 3.42857 m
0.957986 3.32747 m
0.957986 3.32747 m
(\55) s 1.05789 3.32747 m
(0) s 1.20789 3.32747 m
(\56) s 1.28289 3.32747 m
(5) s 1.41429 3.42857 m
1.41429 4.22857 m
1.04649 4.12927 m
1.04649 4.12927 m
(0) s 1.19649 4.12927 m
(\56) s 1.27149 4.12927 m
(0) s 1.41429 4.22857 m
1.41429 5.02857 m
1.05789 4.92747 m
1.05789 4.92747 m
(0) s 1.20789 4.92747 m
(\56) s 1.28289 4.92747 m
(5) s 1.41429 5.02857 m
1.41429 5.82857 m
1.04649 5.72927 m
1.04649 5.72927 m
(1) s 1.19649 5.72927 m
(\56) s 1.27149 5.72927 m
(0) s 1.41429 5.82857 m
0.869486 3.42857 m
 [42.5197 0 0 42.5197 -36.9703 -145.782] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -36.9703] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 296.138 378.387] umatrix
 -0.633574 3.51429 m
-0.633574 3.51429 m
 0.390000 /Times-Roman f (C) s -0.373444 3.51429 m
(u) s -0.178444 3.51429 m
(r) s -0.0485743 3.51429 m
(r) s 0.0812957 3.51429 m
(e) s 0.254456 3.51429 m
(n) s 0.449456 3.51429 m
(t) s 0.850376 3.51429 m
(\50) s 0.980246 3.51429 m
(4) s 1.17525 3.51429 m
1 setlinejoin
 newpath 1.34139 3.79158 moveto
1.34139 3.79158 moveto
1.34295 3.79119 l
1.34412 3.79041 l
1.34568 3.78885 l
1.39053 3.69876 l
1.40535 3.66912 l
1.40613 3.66717 l
1.45137 3.57669 l
1.48101 3.5178 l
1.48101 3.51468 l
1.47945 3.5139 l
1.19553 3.5139 l
1.19397 3.51468 l
1.19397 3.5178 l
1.23921 3.60789 l
1.26885 3.66717 l
1.26963 3.66912 l
1.31448 3.75921 l
1.3293 3.78885 l
1.33086 3.79041 l
1.33203 3.79119 l
1.33359 3.79158 l
closepath
closepath
1.32384 3.75141 moveto
1.32384 3.75141 moveto
1.32306 3.75024 l
1.28133 3.66717 l
1.28094 3.66483 l
1.2357 3.57474 l
1.2201 3.54354 l
1.21932 3.54315 l
1.2201 3.54237 l
1.42953 3.54237 l
1.43031 3.54315 l
1.42953 3.54354 l
1.42875 3.5451 l
1.42797 3.54705 l
1.38273 3.63753 l
1.33788 3.72762 l
1.3254 3.75258 l
1.32462 3.75297 l
1.32423 3.75258 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.50012 3.51429 m
(\57) s 1.60854 3.51429 m
1 setlinejoin
 newpath 1.82187 3.68043 moveto
1.82187 3.68043 moveto
1.83396 3.6777 1.82889 3.65976 1.81836 3.65859 curveto
1.7661 3.65859 l
1.75518 3.61608 1.75323 3.56967 1.77195 3.52755 curveto
1.77663 3.51273 1.75128 3.50103 1.74582 3.51702 curveto
1.73061 3.56421 1.74621 3.61101 1.75479 3.65859 curveto
1.71267 3.65859 l
1.71189 3.65625 l
1.69785 3.60009 l
1.68927 3.57162 1.68459 3.54159 1.6725 3.51468 curveto
1.66548 3.50415 1.64403 3.51 1.64988 3.52404 curveto
1.66977 3.56733 1.69083 3.61179 1.70136 3.65859 curveto
1.68186 3.65898 1.66119 3.66015 1.64559 3.6465 curveto
1.63818 3.63987 1.63272 3.63168 1.62648 3.62388 curveto
1.62102 3.62388 l
1.61634 3.63207 1.62726 3.63948 1.63038 3.6465 curveto
1.6413 3.66132 1.65495 3.67731 1.67445 3.68043 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.83084 3.51429 m
1 setlinejoin
 newpath 1.91586 3.7791 moveto
1.91586 3.7791 moveto
1.91664 3.77832 l
1.95954 3.77832 l
1.96032 3.77754 l
1.9806 3.77754 l
1.98138 3.77832 l
2.02428 3.77832 l
2.02506 3.7791 l
2.03637 3.7791 l
2.03637 3.76779 l
2.01258 3.76779 l
2.00322 3.76623 1.99035 3.76779 1.98645 3.75648 curveto
1.98645 3.72684 l
2.02779 3.72294 2.07888 3.70188 2.08941 3.65625 curveto
2.09643 3.61413 2.05626 3.58176 2.01882 3.57201 curveto
2.01648 3.57123 l
2.00829 3.56889 l
2.00127 3.56772 l
1.99698 3.56772 l
1.9962 3.56694 l
1.99113 3.56694 l
1.99074 3.56616 l
1.98723 3.56616 l
1.98645 3.56538 l
1.98645 3.53613 l
1.99035 3.52482 2.00322 3.52599 2.01258 3.52482 curveto
2.03637 3.52482 l
2.03637 3.5139 l
2.02506 3.5139 l
2.02428 3.51429 l
1.98138 3.51429 l
1.9806 3.51468 l
1.96032 3.51468 l
1.95954 3.51429 l
1.91664 3.51429 l
1.91586 3.5139 l
1.90455 3.5139 l
1.90455 3.52482 l
1.92873 3.52482 l
1.9377 3.52599 1.95096 3.52482 1.95447 3.53613 curveto
1.95447 3.56538 l
1.91352 3.57045 1.86438 3.59112 1.85385 3.63597 curveto
1.84683 3.67809 1.887 3.71046 1.92444 3.7206 curveto
1.92639 3.72138 l
1.93497 3.72333 l
1.94199 3.72489 l
1.94628 3.72489 l
1.94706 3.72567 l
1.95174 3.72567 l
1.95252 3.72606 l
1.95447 3.72684 l
1.95447 3.75648 l
1.95096 3.76779 1.9377 3.76623 1.92873 3.76779 curveto
1.90455 3.76779 l
1.90455 3.7791 l
1.91586 3.7791 l
closepath
closepath
1.98645 3.71787 moveto
1.98645 3.71787 moveto
1.98645 3.57474 l
2.01453 3.57591 2.04573 3.59502 2.04963 3.62622 curveto
2.05782 3.65781 2.04651 3.70071 2.01102 3.71202 curveto
2.00244 3.71475 l
1.99698 3.71631 l
1.9962 3.71709 l
1.99269 3.71709 l
1.99191 3.71787 l
1.9884 3.71787 l
1.98762 3.71826 l
1.98645 3.71787 l
closepath
closepath
1.95057 3.71709 moveto
1.95057 3.71709 moveto
1.9221 3.71397 1.8948 3.69174 1.89246 3.6621 curveto
1.88622 3.63129 1.89831 3.59112 1.93224 3.5802 curveto
1.94043 3.57747 l
1.94628 3.57591 l
1.94706 3.57552 l
1.95057 3.57552 l
1.95252 3.57513 l
1.95447 3.57552 l
1.95447 3.71709 l
1.95252 3.71748 l
1.95057 3.71709 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.11242 3.43239 m
 0.273000 /Times-Roman f (0) s 2.24892 3.51429 m
 0.390000 /Times-Roman f (\51) s 0.869486 3.42857 m
 [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -36.9703] umatrix
  [42.5197 6.59967e-25 0 42.5197 -36.9703 -145.782] umatrix
  [42.5197 6.59967e-25 0 42.5197 113.386 269.575] umatrix
  [42.5197 0 0 42.5197 113.386 269.575] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 5.82857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 5.82857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.8077 l
stroke
2.47679 5.82857 m
2.47679 5.82857 m
2.47679 5.8077 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.8077 l
stroke
4.30179 5.82857 m
4.30179 5.82857 m
4.30179 5.8077 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.8077 l
stroke
6.12679 5.82857 m
6.12679 5.82857 m
6.12679 5.8077 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.8077 l
stroke
7.95179 5.82857 m
7.95179 5.82857 m
7.95179 5.8077 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.8077 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.78683 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.78683 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.78683 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.78683 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.78683 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
8.86429 1.02857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
8.86429 1.02857 m
8.84342 1.02857 l
stroke
8.86429 1.42857 m
8.86429 1.42857 m
8.84342 1.42857 l
stroke
8.86429 1.82857 m
8.86429 1.82857 m
8.84342 1.82857 l
stroke
8.86429 2.22857 m
8.86429 2.22857 m
8.84342 2.22857 l
stroke
8.86429 2.62857 m
8.86429 2.62857 m
8.84342 2.62857 l
stroke
8.86429 3.02857 m
8.86429 3.02857 m
8.84342 3.02857 l
stroke
8.86429 3.42857 m
8.86429 3.42857 m
8.84342 3.42857 l
stroke
8.86429 3.82857 m
8.86429 3.82857 m
8.84342 3.82857 l
stroke
8.86429 4.22857 m
8.86429 4.22857 m
8.84342 4.22857 l
stroke
8.86429 4.62857 m
8.86429 4.62857 m
8.84342 4.62857 l
stroke
8.86429 5.02857 m
8.86429 5.02857 m
8.84342 5.02857 l
stroke
8.86429 5.42857 m
8.86429 5.42857 m
8.84342 5.42857 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.84342 5.82857 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
8.86429 1.02857 m
8.82255 1.02857 l
stroke
8.86429 1.82857 m
8.86429 1.82857 m
8.82255 1.82857 l
stroke
8.86429 2.62857 m
8.86429 2.62857 m
8.82255 2.62857 l
stroke
8.86429 3.42857 m
8.86429 3.42857 m
8.82255 3.42857 l
stroke
8.86429 4.22857 m
8.86429 4.22857 m
8.82255 4.22857 l
stroke
8.86429 5.02857 m
8.86429 5.02857 m
8.82255 5.02857 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.82255 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
5.75 0.7 m
5.75 0.7 m
6 0.7 l
stroke
7 3 m
6.9667 3 m
6.9667 3 m
 0.300000 /Times-Roman f (1) s 7 3 m
7 3.9 m
6.9868 3.9 m
6.9868 3.9 m
(3) s 7 3.9 m
7 5.3 m
6.991 5.3 m
6.991 5.3 m
(2) s 7 5.3 m
2 4.9 m
1.9964 4.9 m
1.9964 4.9 m
(4) s 2 4.9 m
7 2 m
6.9946 2 m
6.9946 2 m
(T) s 7.2529 2 m
(\75) s 7.4971 2 m
(0) s 7 2 m
7 1.6 m
7 1.6 m
7 1.6 m
1 setlinejoin
 newpath 7.0654 1.8037 moveto
7.0654 1.8037 moveto
7.066 1.8031 l
7.099 1.8031 l
7.0996 1.8025 l
7.1152 1.8025 l
7.1158 1.8031 l
7.1488 1.8031 l
7.1494 1.8037 l
7.1581 1.8037 l
7.1581 1.795 l
7.1398 1.795 l
7.1326 1.7938 7.1227 1.795 7.1197 1.7863 curveto
7.1197 1.7635 l
7.1515 1.7605 7.1908 1.7443 7.1989 1.7092 curveto
7.2043 1.6768 7.1734 1.6519 7.1446 1.6444 curveto
7.1428 1.6438 l
7.1365 1.642 l
7.1311 1.6411 l
7.1278 1.6411 l
7.1272 1.6405 l
7.1233 1.6405 l
7.123 1.6399 l
7.1203 1.6399 l
7.1197 1.6393 l
7.1197 1.6168 l
7.1227 1.6081 7.1326 1.609 7.1398 1.6081 curveto
7.1581 1.6081 l
7.1581 1.5997 l
7.1494 1.5997 l
7.1488 1.6 l
7.1158 1.6 l
7.1152 1.6003 l
7.0996 1.6003 l
7.099 1.6 l
7.066 1.6 l
7.0654 1.5997 l
7.0567 1.5997 l
7.0567 1.6081 l
7.0753 1.6081 l
7.0822 1.609 7.0924 1.6081 7.0951 1.6168 curveto
7.0951 1.6393 l
7.0636 1.6432 7.0258 1.6591 7.0177 1.6936 curveto
7.0123 1.726 7.0432 1.7509 7.072 1.7587 curveto
7.0735 1.7593 l
7.0801 1.7608 l
7.0855 1.762 l
7.0888 1.762 l
7.0894 1.7626 l
7.093 1.7626 l
7.0936 1.7629 l
7.0951 1.7635 l
7.0951 1.7863 l
7.0924 1.795 7.0822 1.7938 7.0753 1.795 curveto
7.0567 1.795 l
7.0567 1.8037 l
7.0654 1.8037 l
closepath
closepath
7.1197 1.7566 moveto
7.1197 1.7566 moveto
7.1197 1.6465 l
7.1413 1.6474 7.1653 1.6621 7.1683 1.6861 curveto
7.1746 1.7104 7.1659 1.7434 7.1386 1.7521 curveto
7.132 1.7542 l
7.1278 1.7554 l
7.1272 1.756 l
7.1245 1.756 l
7.1239 1.7566 l
7.1212 1.7566 l
7.1206 1.7569 l
7.1197 1.7566 l
closepath
closepath
7.0921 1.756 moveto
7.0921 1.756 moveto
7.0702 1.7536 7.0492 1.7365 7.0474 1.7137 curveto
7.0426 1.69 7.0519 1.6591 7.078 1.6507 curveto
7.0843 1.6486 l
7.0888 1.6474 l
7.0894 1.6471 l
7.0921 1.6471 l
7.0936 1.6468 l
7.0951 1.6471 l
7.0951 1.756 l
7.0936 1.7563 l
7.0921 1.756 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.2166 1.6 m
(\75) s 7.4608 1.6 m
(0) s 7 1.6 m
6.95 1.9 m
6.95 1.9 m
7.2 1.9 l
stroke
8.25 5.3 m
8.2353 5.3 m
8.2353 5.3 m
(\50) s 8.3352 5.3 m
(b) s 8.4852 5.3 m
(\51) s 8.25 5.3 m
 [28.3465 0 0 28.3465 113.386 269.575] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 113.386 28.6299] umatrix
 0 0 m
 [28.3465 0 0 28.3465 -1.42109e-14 0] umatrix
  [28.3465 0 0 28.3465 113.386 28.6299] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [42.5197 0 0 42.5197 0 0] umatrix
  [42.5197 0 0 42.5197 113.386 28.6299] umatrix
  [42.5197 0 0 42.5197 0 3.55271e-15] umatrix
  [42.5197 0 0 42.5197 113.386 28.6299] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
1.56429 1.45412 m
1.56429 1.45412 m
1.92929 1.64766 l
2.29429 1.81667 l
2.65929 1.96631 l
3.02429 2.10021 l
3.38929 2.22103 l
3.75429 2.33079 l
4.11929 2.43107 l
4.48429 2.52313 l
4.84929 2.608 l
5.21429 2.6865 l
5.57929 2.75936 l
5.94429 2.82717 l
6.30929 2.89043 l
6.67429 2.94959 l
7.03929 3.00503 l
7.40429 3.05707 l
7.76929 3.10601 l
8.13429 3.15211 l
8.49929 3.1956 l
8.86429 3.23668 l
8.86429 3.23668 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 0.32 0.08 ] 0 setdash
1.56429 4.18496 m
1.56429 4.18496 m
1.92929 4.37554 l
2.29429 4.52714 l
2.65929 4.65002 l
3.02429 4.75108 l
3.38929 4.83521 l
3.75429 4.90593 l
4.11929 4.96588 l
4.48429 5.01706 l
4.84929 5.06105 l
5.21429 5.09906 l
5.57929 5.13207 l
5.94429 5.16086 l
6.30929 5.18609 l
6.67429 5.20826 l
7.03929 5.22783 l
7.40429 5.24514 l
7.76929 5.26051 l
8.13429 5.27418 l
8.49929 5.28638 l
8.86429 5.2973 l
8.86429 5.2973 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.16 0.04 ] 0 setdash
1.56429 3.7419 m
1.56429 3.7419 m
1.92929 3.85994 l
2.29429 3.9443 l
2.65929 4.00615 l
3.02429 4.05242 l
3.38929 4.08761 l
3.75429 4.11474 l
4.11929 4.13593 l
4.48429 4.15263 l
4.84929 4.16592 l
5.21429 4.17659 l
5.57929 4.18521 l
5.94429 4.19222 l
6.30929 4.19797 l
6.67429 4.20269 l
7.03929 4.2066 l
7.40429 4.20984 l
7.76929 4.21255 l
8.13429 4.21483 l
8.49929 4.21674 l
8.86429 4.21835 l
8.86429 4.21835 l
stroke
[] 0 setdash
0.02 setlinewidth
[0.04 0.08 ] 0 setdash
1.56429 4.46073 m
1.56429 4.46073 m
1.92929 4.51929 l
2.29429 4.55667 l
2.65929 4.58134 l
3.02429 4.59805 l
3.38929 4.60962 l
3.75429 4.61779 l
4.11929 4.62364 l
4.48429 4.62789 l
4.84929 4.63102 l
5.21429 4.63334 l
5.57929 4.63509 l
5.94429 4.63641 l
6.30929 4.63742 l
6.67429 4.63819 l
7.03929 4.63879 l
7.40429 4.63926 l
7.76929 4.63962 l
8.13429 4.63991 l
8.49929 4.64013 l
8.86429 4.64031 l
8.86429 4.64031 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 m
0 0 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
8.86429 1.02857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.04944 l
stroke
2.47679 1.02857 m
2.47679 1.02857 m
2.47679 1.04944 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.04944 l
stroke
4.30179 1.02857 m
4.30179 1.02857 m
4.30179 1.04944 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.04944 l
stroke
6.12679 1.02857 m
6.12679 1.02857 m
6.12679 1.04944 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.04944 l
stroke
7.95179 1.02857 m
7.95179 1.02857 m
7.95179 1.04944 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.04944 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
1.56429 1.07031 l
stroke
3.38929 1.02857 m
3.38929 1.02857 m
3.38929 1.07031 l
stroke
5.21429 1.02857 m
5.21429 1.02857 m
5.21429 1.07031 l
stroke
7.03929 1.02857 m
7.03929 1.02857 m
7.03929 1.07031 l
stroke
8.86429 1.02857 m
8.86429 1.02857 m
8.86429 1.07031 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.56429 0.668571 m
1.37679 0.668571 m
1.37679 0.668571 m
(0) s 1.52679 0.668571 m
(\56) s 1.60179 0.668571 m
(0) s 1.56429 0.668571 m
3.38929 0.668571 m
3.20749 0.668571 m
3.20749 0.668571 m
(0) s 3.35749 0.668571 m
(\56) s 3.43249 0.668571 m
(5) s 3.38929 0.668571 m
5.21429 0.668571 m
5.01374 0.668571 m
5.01374 0.668571 m
(1) s 5.16374 0.668571 m
(\56) s 5.23874 0.668571 m
(0) s 5.21429 0.668571 m
7.03929 0.668571 m
6.84444 0.668571 m
6.84444 0.668571 m
(1) s 6.99444 0.668571 m
(\56) s 7.06944 0.668571 m
(5) s 7.03929 0.668571 m
8.86429 0.668571 m
8.67589 0.668571 m
8.67589 0.668571 m
(2) s 8.82589 0.668571 m
(\56) s 8.90089 0.668571 m
(0) s 8.86429 0.668571 m
5.21429 0.577971 m
3.71146 0.314331 m
3.71146 0.314331 m
 0.390000 /Times-Roman f (T) s 3.92245 0.314331 m
(e) s 4.09561 0.314331 m
(m) s 4.39903 0.314331 m
(p) s 4.59403 0.314331 m
(e) s 4.76719 0.314331 m
(r) s 4.89706 0.314331 m
(a) s 5.07022 0.314331 m
(t) s 5.17864 0.314331 m
(u) s 5.37364 0.314331 m
(r) s 5.50351 0.314331 m
(e) s 5.77417 0.314331 m
(T) s 6.10996 0.314331 m
(\50) s 6.23983 0.314331 m
(E) s 6.47812 0.232431 m
 0.273000 /Times-Roman f (c) s 6.59933 0.314331 m
 0.390000 /Times-Roman f (\51) s 5.21429 0.577971 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 1.02857 m
1.56429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 2.22857 m
1.56429 2.22857 m
1.58516 2.22857 l
stroke
1.56429 2.89524 m
1.56429 2.89524 m
1.58516 2.89524 l
stroke
1.56429 3.5619 m
1.56429 3.5619 m
1.58516 3.5619 l
stroke
1.56429 4.22857 m
1.56429 4.22857 m
1.58516 4.22857 l
stroke
1.56429 4.89524 m
1.56429 4.89524 m
1.58516 4.89524 l
stroke
1.56429 5.5619 m
1.56429 5.5619 m
1.58516 5.5619 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 1.5619 m
1.56429 1.5619 m
1.60602 1.5619 l
stroke
1.56429 2.89524 m
1.56429 2.89524 m
1.60602 2.89524 l
stroke
1.56429 4.22857 m
1.56429 4.22857 m
1.60602 4.22857 l
stroke
1.56429 5.5619 m
1.56429 5.5619 m
1.60602 5.5619 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1.41429 1.5619 m
0.946586 1.4626 m
0.946586 1.4626 m
 0.300000 /Times-Roman f (\55) s 1.04649 1.4626 m
(1) s 1.19649 1.4626 m
(\56) s 1.27149 1.4626 m
(0) s 1.41429 1.5619 m
1.41429 2.89524 m
0.957986 2.79414 m
0.957986 2.79414 m
(\55) s 1.05789 2.79414 m
(0) s 1.20789 2.79414 m
(\56) s 1.28289 2.79414 m
(5) s 1.41429 2.89524 m
1.41429 4.22857 m
1.04649 4.12927 m
1.04649 4.12927 m
(0) s 1.19649 4.12927 m
(\56) s 1.27149 4.12927 m
(0) s 1.41429 4.22857 m
1.41429 5.5619 m
1.05789 5.4608 m
1.05789 5.4608 m
(0) s 1.20789 5.4608 m
(\56) s 1.28289 5.4608 m
(5) s 1.41429 5.5619 m
0.880886 3.42857 m
 [42.5197 0 0 42.5197 -37.455 -145.782] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -37.455] umatrix
  [1.25389e-08 42.5197 -42.5197 1.25389e-08 296.623 136.957] umatrix
 -0.622174 3.51429 m
-0.622174 3.51429 m
 0.390000 /Times-Roman f (C) s -0.362044 3.51429 m
(u) s -0.167044 3.51429 m
(r) s -0.0371743 3.51429 m
(r) s 0.0926957 3.51429 m
(e) s 0.265856 3.51429 m
(n) s 0.460856 3.51429 m
(t) s 0.861776 3.51429 m
(\50) s 0.991646 3.51429 m
(4) s 1.18665 3.51429 m
1 setlinejoin
 newpath 1.35279 3.79158 moveto
1.35279 3.79158 moveto
1.35435 3.79119 l
1.35552 3.79041 l
1.35708 3.78885 l
1.40193 3.69876 l
1.41675 3.66912 l
1.41753 3.66717 l
1.46277 3.57669 l
1.49241 3.5178 l
1.49241 3.51468 l
1.49085 3.5139 l
1.20693 3.5139 l
1.20537 3.51468 l
1.20537 3.5178 l
1.25061 3.60789 l
1.28025 3.66717 l
1.28103 3.66912 l
1.32588 3.75921 l
1.3407 3.78885 l
1.34226 3.79041 l
1.34343 3.79119 l
1.34499 3.79158 l
closepath
closepath
1.33524 3.75141 moveto
1.33524 3.75141 moveto
1.33446 3.75024 l
1.29273 3.66717 l
1.29234 3.66483 l
1.2471 3.57474 l
1.2315 3.54354 l
1.23072 3.54315 l
1.2315 3.54237 l
1.44093 3.54237 l
1.44171 3.54315 l
1.44093 3.54354 l
1.44015 3.5451 l
1.43937 3.54705 l
1.39413 3.63753 l
1.34928 3.72762 l
1.3368 3.75258 l
1.33602 3.75297 l
1.33563 3.75258 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.51152 3.51429 m
(\57) s 1.61994 3.51429 m
1 setlinejoin
 newpath 1.83327 3.68043 moveto
1.83327 3.68043 moveto
1.84536 3.6777 1.84029 3.65976 1.82976 3.65859 curveto
1.7775 3.65859 l
1.76658 3.61608 1.76463 3.56967 1.78335 3.52755 curveto
1.78803 3.51273 1.76268 3.50103 1.75722 3.51702 curveto
1.74201 3.56421 1.75761 3.61101 1.76619 3.65859 curveto
1.72407 3.65859 l
1.72329 3.65625 l
1.70925 3.60009 l
1.70067 3.57162 1.69599 3.54159 1.6839 3.51468 curveto
1.67688 3.50415 1.65543 3.51 1.66128 3.52404 curveto
1.68117 3.56733 1.70223 3.61179 1.71276 3.65859 curveto
1.69326 3.65898 1.67259 3.66015 1.65699 3.6465 curveto
1.64958 3.63987 1.64412 3.63168 1.63788 3.62388 curveto
1.63242 3.62388 l
1.62774 3.63207 1.63866 3.63948 1.64178 3.6465 curveto
1.6527 3.66132 1.66635 3.67731 1.68585 3.68043 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.84224 3.51429 m
1 setlinejoin
 newpath 1.92726 3.7791 moveto
1.92726 3.7791 moveto
1.92804 3.77832 l
1.97094 3.77832 l
1.97172 3.77754 l
1.992 3.77754 l
1.99278 3.77832 l
2.03568 3.77832 l
2.03646 3.7791 l
2.04777 3.7791 l
2.04777 3.76779 l
2.02398 3.76779 l
2.01462 3.76623 2.00175 3.76779 1.99785 3.75648 curveto
1.99785 3.72684 l
2.03919 3.72294 2.09028 3.70188 2.10081 3.65625 curveto
2.10783 3.61413 2.06766 3.58176 2.03022 3.57201 curveto
2.02788 3.57123 l
2.01969 3.56889 l
2.01267 3.56772 l
2.00838 3.56772 l
2.0076 3.56694 l
2.00253 3.56694 l
2.00214 3.56616 l
1.99863 3.56616 l
1.99785 3.56538 l
1.99785 3.53613 l
2.00175 3.52482 2.01462 3.52599 2.02398 3.52482 curveto
2.04777 3.52482 l
2.04777 3.5139 l
2.03646 3.5139 l
2.03568 3.51429 l
1.99278 3.51429 l
1.992 3.51468 l
1.97172 3.51468 l
1.97094 3.51429 l
1.92804 3.51429 l
1.92726 3.5139 l
1.91595 3.5139 l
1.91595 3.52482 l
1.94013 3.52482 l
1.9491 3.52599 1.96236 3.52482 1.96587 3.53613 curveto
1.96587 3.56538 l
1.92492 3.57045 1.87578 3.59112 1.86525 3.63597 curveto
1.85823 3.67809 1.8984 3.71046 1.93584 3.7206 curveto
1.93779 3.72138 l
1.94637 3.72333 l
1.95339 3.72489 l
1.95768 3.72489 l
1.95846 3.72567 l
1.96314 3.72567 l
1.96392 3.72606 l
1.96587 3.72684 l
1.96587 3.75648 l
1.96236 3.76779 1.9491 3.76623 1.94013 3.76779 curveto
1.91595 3.76779 l
1.91595 3.7791 l
1.92726 3.7791 l
closepath
closepath
1.99785 3.71787 moveto
1.99785 3.71787 moveto
1.99785 3.57474 l
2.02593 3.57591 2.05713 3.59502 2.06103 3.62622 curveto
2.06922 3.65781 2.05791 3.70071 2.02242 3.71202 curveto
2.01384 3.71475 l
2.00838 3.71631 l
2.0076 3.71709 l
2.00409 3.71709 l
2.00331 3.71787 l
1.9998 3.71787 l
1.99902 3.71826 l
1.99785 3.71787 l
closepath
closepath
1.96197 3.71709 moveto
1.96197 3.71709 moveto
1.9335 3.71397 1.9062 3.69174 1.90386 3.6621 curveto
1.89762 3.63129 1.90971 3.59112 1.94364 3.5802 curveto
1.95183 3.57747 l
1.95768 3.57591 l
1.95846 3.57552 l
1.96197 3.57552 l
1.96392 3.57513 l
1.96587 3.57552 l
1.96587 3.71709 l
1.96392 3.71748 l
1.96197 3.71709 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.12382 3.43239 m
 0.273000 /Times-Roman f (0) s 2.26032 3.51429 m
 0.390000 /Times-Roman f (\51) s 0.880886 3.42857 m
 [1.25389e-08 42.5197 -42.5197 1.25389e-08 145.782 -37.455] umatrix
  [42.5197 6.59967e-25 0 42.5197 -37.455 -145.782] umatrix
  [42.5197 6.59967e-25 0 42.5197 113.386 28.6299] umatrix
  [42.5197 0 0 42.5197 113.386 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1.56429 1.02857 m
1.56429 5.82857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
1.56429 5.82857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.8077 l
stroke
2.47679 5.82857 m
2.47679 5.82857 m
2.47679 5.8077 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.8077 l
stroke
4.30179 5.82857 m
4.30179 5.82857 m
4.30179 5.8077 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.8077 l
stroke
6.12679 5.82857 m
6.12679 5.82857 m
6.12679 5.8077 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.8077 l
stroke
7.95179 5.82857 m
7.95179 5.82857 m
7.95179 5.8077 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.8077 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
1.56429 5.82857 m
1.56429 5.82857 m
1.56429 5.78683 l
stroke
3.38929 5.82857 m
3.38929 5.82857 m
3.38929 5.78683 l
stroke
5.21429 5.82857 m
5.21429 5.82857 m
5.21429 5.78683 l
stroke
7.03929 5.82857 m
7.03929 5.82857 m
7.03929 5.78683 l
stroke
8.86429 5.82857 m
8.86429 5.82857 m
8.86429 5.78683 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.02857 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
8.86429 1.02857 m
8.86429 5.82857 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
8.86429 2.22857 m
8.86429 2.22857 m
8.84342 2.22857 l
stroke
8.86429 2.89524 m
8.86429 2.89524 m
8.84342 2.89524 l
stroke
8.86429 3.5619 m
8.86429 3.5619 m
8.84342 3.5619 l
stroke
8.86429 4.22857 m
8.86429 4.22857 m
8.84342 4.22857 l
stroke
8.86429 4.89524 m
8.86429 4.89524 m
8.84342 4.89524 l
stroke
8.86429 5.5619 m
8.86429 5.5619 m
8.84342 5.5619 l
stroke
0 0 0 setrgbcolor
[] 0 setdash
8.86429 1.5619 m
8.86429 1.5619 m
8.82255 1.5619 l
stroke
8.86429 2.89524 m
8.86429 2.89524 m
8.82255 2.89524 l
stroke
8.86429 4.22857 m
8.86429 4.22857 m
8.82255 4.22857 l
stroke
8.86429 5.5619 m
8.86429 5.5619 m
8.82255 5.5619 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 m
0 0 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
5.75 0.7 m
5.75 0.7 m
6 0.7 l
stroke
7 2.7 m
6.9667 2.7 m
6.9667 2.7 m
 0.300000 /Times-Roman f (1) s 7 2.7 m
7 3.9 m
6.9868 3.9 m
6.9868 3.9 m
(3) s 7 3.9 m
7 4.7 m
6.9964 4.7 m
6.9964 4.7 m
(4) s 7 4.7 m
7 5.3 m
6.991 5.3 m
6.991 5.3 m
(2) s 7 5.3 m
7 2 m
6.9946 2 m
6.9946 2 m
(T) s 7.2529 2 m
(\75) s 7.4971 2 m
(0) s 7.6471 2 m
(\56) s 7.7221 2 m
(5) s 7.9471 2 m
(E) s 8.1304 1.937 m
 0.210000 /Times-Roman f (c) s 7 2 m
7 1.6 m
7 1.6 m
7 1.6 m
1 setlinejoin
 newpath 7.0654 1.8037 moveto
7.0654 1.8037 moveto
7.066 1.8031 l
7.099 1.8031 l
7.0996 1.8025 l
7.1152 1.8025 l
7.1158 1.8031 l
7.1488 1.8031 l
7.1494 1.8037 l
7.1581 1.8037 l
7.1581 1.795 l
7.1398 1.795 l
7.1326 1.7938 7.1227 1.795 7.1197 1.7863 curveto
7.1197 1.7635 l
7.1515 1.7605 7.1908 1.7443 7.1989 1.7092 curveto
7.2043 1.6768 7.1734 1.6519 7.1446 1.6444 curveto
7.1428 1.6438 l
7.1365 1.642 l
7.1311 1.6411 l
7.1278 1.6411 l
7.1272 1.6405 l
7.1233 1.6405 l
7.123 1.6399 l
7.1203 1.6399 l
7.1197 1.6393 l
7.1197 1.6168 l
7.1227 1.6081 7.1326 1.609 7.1398 1.6081 curveto
7.1581 1.6081 l
7.1581 1.5997 l
7.1494 1.5997 l
7.1488 1.6 l
7.1158 1.6 l
7.1152 1.6003 l
7.0996 1.6003 l
7.099 1.6 l
7.066 1.6 l
7.0654 1.5997 l
7.0567 1.5997 l
7.0567 1.6081 l
7.0753 1.6081 l
7.0822 1.609 7.0924 1.6081 7.0951 1.6168 curveto
7.0951 1.6393 l
7.0636 1.6432 7.0258 1.6591 7.0177 1.6936 curveto
7.0123 1.726 7.0432 1.7509 7.072 1.7587 curveto
7.0735 1.7593 l
7.0801 1.7608 l
7.0855 1.762 l
7.0888 1.762 l
7.0894 1.7626 l
7.093 1.7626 l
7.0936 1.7629 l
7.0951 1.7635 l
7.0951 1.7863 l
7.0924 1.795 7.0822 1.7938 7.0753 1.795 curveto
7.0567 1.795 l
7.0567 1.8037 l
7.0654 1.8037 l
closepath
closepath
7.1197 1.7566 moveto
7.1197 1.7566 moveto
7.1197 1.6465 l
7.1413 1.6474 7.1653 1.6621 7.1683 1.6861 curveto
7.1746 1.7104 7.1659 1.7434 7.1386 1.7521 curveto
7.132 1.7542 l
7.1278 1.7554 l
7.1272 1.756 l
7.1245 1.756 l
7.1239 1.7566 l
7.1212 1.7566 l
7.1206 1.7569 l
7.1197 1.7566 l
closepath
closepath
7.0921 1.756 moveto
7.0921 1.756 moveto
7.0702 1.7536 7.0492 1.7365 7.0474 1.7137 curveto
7.0426 1.69 7.0519 1.6591 7.078 1.6507 curveto
7.0843 1.6486 l
7.0888 1.6474 l
7.0894 1.6471 l
7.0921 1.6471 l
7.0936 1.6468 l
7.0951 1.6471 l
7.0951 1.756 l
7.0936 1.7563 l
7.0921 1.756 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
7.2166 1.6 m
 0.300000 /Times-Roman f (\75) s 7.4608 1.6 m
(0) s 7 1.6 m
6.95 1.9 m
6.95 1.9 m
7.2 1.9 l
stroke
8.25 5.45 m
8.2353 5.45 m
8.2353 5.45 m
(\50) s 8.3352 5.45 m
(c) s 8.4684 5.45 m
(\51) s 8.25 5.45 m
 [28.3465 0 0 28.3465 113.386 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
showpage
grestore
%%Trailer

%***************************** Fig. 2 *********************************
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 794.701
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
 [28.3465 0 0 28.3465 240.945 397.134] umatrix
 0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 240.945 397.134] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [18.8976 0 0 18.8976 0 0] umatrix
  [18.8976 0 0 18.8976 240.945 397.134] umatrix
  [18.8976 0 0 18.8976 -5.68434e-14 0] umatrix
  [18.8976 0 0 18.8976 240.945 397.134] umatrix
  [18.8976 0 0 18.8976 -2.84217e-14 0] umatrix
  [18.8976 0 0 18.8976 240.945 397.134] umatrix
  [18.8976 0 0 18.8976 -5.68434e-14 0] umatrix
  [9.44882 0 0 9.44882 -2.84217e-14 0] umatrix
  [9.44882 0 0 9.44882 240.945 397.134] umatrix
  [9.44882 0 0 9.44882 -5.68434e-14 0] umatrix
  [9.44882 0 0 9.44882 240.945 397.134] umatrix
 0.08 setlinewidth
5 20 m
5 20 m
newpath 5 20 2 0 360 arc
1 1 1 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  5 20 2 0 360 arc
stroke
5 20 m
5 20 m
 newpath  5 20 2.02 0 360 arc
stroke
5 20 m
5.62374 17.0656 m
5 20 3 -78 258 arc
stroke
5 20 m
stroke
5.62789 17.046 m
5 20 3.02 -78 258 arc
stroke
5 20 m
stroke
4.7 19.7 m
4.7 19.7 m
4.7 19.7 m
1 setlinejoin
 newpath 4.918 20.379 moveto
4.918 20.379 moveto
4.92 20.377 l
5.03 20.377 l
5.032 20.375 l
5.084 20.375 l
5.086 20.377 l
5.196 20.377 l
5.198 20.379 l
5.227 20.379 l
5.227 20.35 l
5.166 20.35 l
5.142 20.346 5.109 20.35 5.099 20.321 curveto
5.099 20.245 l
5.205 20.235 5.336 20.181 5.363 20.064 curveto
5.381 19.956 5.278 19.873 5.182 19.848 curveto
5.176 19.846 l
5.155 19.84 l
5.137 19.837 l
5.126 19.837 l
5.124 19.835 l
5.111 19.835 l
5.11 19.833 l
5.101 19.833 l
5.099 19.831 l
5.099 19.756 l
5.109 19.727 5.142 19.73 5.166 19.727 curveto
5.227 19.727 l
5.227 19.699 l
5.198 19.699 l
5.196 19.7 l
5.086 19.7 l
5.084 19.701 l
5.032 19.701 l
5.03 19.7 l
4.92 19.7 l
4.918 19.699 l
4.889 19.699 l
4.889 19.727 l
4.951 19.727 l
4.974 19.73 5.008 19.727 5.017 19.756 curveto
5.017 19.831 l
4.912 19.844 4.786 19.897 4.759 20.012 curveto
4.741 20.12 4.844 20.203 4.94 20.229 curveto
4.945 20.231 l
4.967 20.236 l
4.985 20.24 l
4.996 20.24 l
4.998 20.242 l
5.01 20.242 l
5.012 20.243 l
5.017 20.245 l
5.017 20.321 l
5.008 20.35 4.974 20.346 4.951 20.35 curveto
4.889 20.35 l
4.889 20.379 l
4.918 20.379 l
closepath
closepath
5.099 20.222 moveto
5.099 20.222 moveto
5.099 19.855 l
5.171 19.858 5.251 19.907 5.261 19.987 curveto
5.282 20.068 5.253 20.178 5.162 20.207 curveto
5.14 20.214 l
5.126 20.218 l
5.124 20.22 l
5.115 20.22 l
5.113 20.222 l
5.104 20.222 l
5.102 20.223 l
5.099 20.222 l
closepath
closepath
5.007 20.22 moveto
5.007 20.22 moveto
4.934 20.212 4.864 20.155 4.858 20.079 curveto
4.842 20 4.873 19.897 4.96 19.869 curveto
4.981 19.862 l
4.996 19.858 l
4.998 19.857 l
5.007 19.857 l
5.012 19.856 l
5.017 19.857 l
5.017 20.22 l
5.012 20.221 l
5.007 20.22 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.08 setlinewidth
0 0 0 setrgbcolor
4.7 19.7 m
5.62374 17.0656 m
5.62374 17.0656 m
5.62374 13.4656 l
stroke
4.37626 17.0656 m
4.37626 17.0656 m
4.37626 13.4656 l
stroke
2.2 20 m
2.089 20 m
2.089 20 m
 1.000000 /Times-Roman f (1) s 2.2 20 m
 [9.44882 0 0 9.44882 325.984 397.134] umatrix
 2.2 20 m
5 20 m
5 20 m
newpath 5 20 2 0 360 arc
1 1 1 setrgbcolor
fill
0 0 0 setrgbcolor
newpath
 newpath  5 20 2 0 360 arc
stroke
5 20 m
5 20 m
 newpath  5 20 2.02 0 360 arc
stroke
5 20 m
5.62374 17.0656 m
5 20 3 -78 258 arc
stroke
5 20 m
stroke
5.62789 17.046 m
5 20 3.02 -78 258 arc
stroke
5 20 m
stroke
4.7 19.7 m
4.7 19.7 m
4.7 19.7 m
1 setlinejoin
 newpath 4.918 20.379 moveto
4.918 20.379 moveto
4.92 20.377 l
5.03 20.377 l
5.032 20.375 l
5.084 20.375 l
5.086 20.377 l
5.196 20.377 l
5.198 20.379 l
5.227 20.379 l
5.227 20.35 l
5.166 20.35 l
5.142 20.346 5.109 20.35 5.099 20.321 curveto
5.099 20.245 l
5.205 20.235 5.336 20.181 5.363 20.064 curveto
5.381 19.956 5.278 19.873 5.182 19.848 curveto
5.176 19.846 l
5.155 19.84 l
5.137 19.837 l
5.126 19.837 l
5.124 19.835 l
5.111 19.835 l
5.11 19.833 l
5.101 19.833 l
5.099 19.831 l
5.099 19.756 l
5.109 19.727 5.142 19.73 5.166 19.727 curveto
5.227 19.727 l
5.227 19.699 l
5.198 19.699 l
5.196 19.7 l
5.086 19.7 l
5.084 19.701 l
5.032 19.701 l
5.03 19.7 l
4.92 19.7 l
4.918 19.699 l
4.889 19.699 l
4.889 19.727 l
4.951 19.727 l
4.974 19.73 5.008 19.727 5.017 19.756 curveto
5.017 19.831 l
4.912 19.844 4.786 19.897 4.759 20.012 curveto
4.741 20.12 4.844 20.203 4.94 20.229 curveto
4.945 20.231 l
4.967 20.236 l
4.985 20.24 l
4.996 20.24 l
4.998 20.242 l
5.01 20.242 l
5.012 20.243 l
5.017 20.245 l
5.017 20.321 l
5.008 20.35 4.974 20.346 4.951 20.35 curveto
4.889 20.35 l
4.889 20.379 l
4.918 20.379 l
closepath
closepath
5.099 20.222 moveto
5.099 20.222 moveto
5.099 19.855 l
5.171 19.858 5.251 19.907 5.261 19.987 curveto
5.282 20.068 5.253 20.178 5.162 20.207 curveto
5.14 20.214 l
5.126 20.218 l
5.124 20.22 l
5.115 20.22 l
5.113 20.222 l
5.104 20.222 l
5.102 20.223 l
5.099 20.222 l
closepath
closepath
5.007 20.22 moveto
5.007 20.22 moveto
4.934 20.212 4.864 20.155 4.858 20.079 curveto
4.842 20 4.873 19.897 4.96 19.869 curveto
4.981 19.862 l
4.996 19.858 l
4.998 19.857 l
5.007 19.857 l
5.012 19.856 l
5.017 19.857 l
5.017 20.22 l
5.012 20.221 l
5.007 20.22 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.08 setlinewidth
0 0 0 setrgbcolor
4.7 19.7 m
5.62374 17.0656 m
5.62374 17.0656 m
5.62374 13.4656 l
stroke
4.37626 17.0656 m
4.37626 17.0656 m
4.37626 13.4656 l
stroke
2.2 20 m
2.089 20 m
2.089 20 m
(1) s 2.2 20 m
 [9.44882 0 0 9.44882 240.945 397.134] umatrix
 0 0 0 setrgbcolor
0.08 setlinewidth
[] 0 setdash
2 13.4656 m
2 13.4656 m
4.37626 13.4656 l
stroke
5.62374 13.4656 m
5.62374 13.4656 m
13.3763 13.4656 l
stroke
14.6237 13.4656 m
14.6237 13.4656 m
17 13.4656 l
stroke
2 8.96556 m
2 8.96556 m
17 8.96556 l
stroke
9.5 11.3656 m
9.47 11.3656 m
9.47 11.3656 m
(2) s 9.5 11.3656 m
[0.04 0.16 ] 0 setdash
2 13.4656 m
2 13.4656 m
2 8.96556 l
stroke
17 13.4656 m
17 13.4656 m
17 8.96556 l
stroke
[0.16 0.04 ] 0 setdash
2 14.4656 m
2 14.4656 m
17 14.4656 l
stroke
2 15.9656 m
2 15.9656 m
17 15.9656 l
stroke
[] 0 setdash
9.5 14.9156 m
9.456 14.9156 m
9.456 14.9156 m
(3) s 9.5 14.9156 m
[0.04 0.16 ] 0 setdash
2 14.4656 m
2 14.4656 m
2 15.9656 l
stroke
17 14.4656 m
17 14.4656 m
17 15.9656 l
stroke
 [18.8976 0 0 18.8976 240.945 397.134] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 240.945 397.134] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
 [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
8.5 15 m
9.5 5.2 m
9.488 5.2 m
9.488 5.2 m
(F) s 10.044 5.2 m
(i) s 10.322 5.2 m
(g) s 10.822 5.2 m
(\56) s 11.322 5.2 m
(2) s 9.5 5.2 m
showpage
grestore
%%Trailer
